Optyx: A ZX-based Python library for networked quantum architectures

Distributed, large-scale quantum computing will need architectures that combine matter-based qubits with photonic links, but today's software stacks target either gate-based chips or linear-optical devices in isolation. We introduce Optyx, an open-source Python framework offering a unified language to program, simulate, and prototype hybrid, networked systems: users create experiments that mix qubit registers, discrete-variable photonic modes, lossy channels, heralded measurements, and real-time feedback; Optyx compiles them via ZX/ZW calculus into optimised tensor-network forms, and executes with state-of-the-art contraction schedulers based on Quimb and Cotengra. Benchmarking on exact multi-photon circuit simulations shows that, versus permanent-based methods, tensor network contraction can deliver speedups of orders of magnitude for low-depth circuits and entangled photon sources, and natively supports loss and distinguishability -- establishing it as both a high-performance simulator and a rapid-prototyping environment for next-generation photonic-network experiments.

==> figures/doubled_teleportation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -5.25) {};
		\node [style=none] (1) at (1, -5.25) {};
		\node [style=Z dot] (2) at (-0.5, 5) {};
		\node [style=Z dot] (3) at (0, 5) {};
		\node [style=Z dot] (4) at (0.5, -3.75) {};
		\node [style=Z dot] (5) at (1, -3.75) {};
		\node [style=X dot] (6) at (0.5, -1.5) {};
		\node [style=X dot] (7) at (1, -1.5) {};
		\node [style=Z dot] (8) at (-1, -2.25) {};
		\node [style=Z dot] (9) at (-0.25, -0.5) {};
		\node [style=Z dot] (10) at (-1.25, 0.25) {};
		\node [style=X dot] (11) at (-1.5, 2.75) {};
		\node [style=X dot] (12) at (-1, 2.75) {};
		\node [style=Z dot] (13) at (-3, 0.25) {};
		\node [style=Z dot] (14) at (-3.25, 3.5) {};
		\node [style=Z dot] (15) at (-2.75, 3.5) {};
		\node [style=none] (16) at (-3.25, 5.25) {};
		\node [style=none] (17) at (-2.75, 5.25) {};
		\node [style=hbox] (18) at (-3.25, 1.75) {};
		\node [style=hbox] (19) at (-2.75, 1.75) {};
		\node [style=hbox] (20) at (-0.5, -3.25) {};
		\node [style=hbox] (21) at (0, -3) {};
		\node [style=Z dot] (22) at (0.5, 2.75) {};
		\node [style=Z dot] (23) at (1, 2.75) {};
		\node [style=none] (24) at (1.75, 0) {$=$};
		\node [style=none] (25) at (2.5, 1) {};
		\node [style=none] (26) at (3, 1) {};
		\node [style=none] (27) at (2.5, -1) {};
		\node [style=none] (28) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw [in=90, out=-150, looseness=0.75] (2) to (11);
		\draw [in=90, out=-150, looseness=0.75] (3) to (12);
		\draw (4) to (6);
		\draw (5) to (7);
		\draw [in=-45, out=150] (6) to (9);
		\draw [bend right=15] (7) to (9);
		\draw [in=-90, out=120] (8) to (13);
		\draw [bend left=15] (9) to (10);
		\draw [in=-90, out=120, looseness=0.50] (10) to (11);
		\draw [in=-90, out=60, looseness=0.50] (10) to (12);
		\draw [in=-60, out=165, looseness=0.75] (11) to (14);
		\draw [in=345, out=120] (12) to (15);
		\draw (14) to (16.center);
		\draw (15) to (17.center);
		\draw (18) to (14);
		\draw [in=120, out=-90, looseness=0.75] (18) to (13);
		\draw [in=-90, out=60, looseness=0.75] (13) to (19);
		\draw (19) to (15);
		\draw [in=135, out=-75] (8) to (20);
		\draw [in=150, out=-45] (20) to (4);
		\draw [in=135, out=-15] (8) to (21);
		\draw [in=120, out=-45] (21) to (5);
		\draw [in=90, out=-30, looseness=0.75] (3) to (23);
		\draw [in=90, out=-30, looseness=0.75] (2) to (22);
		\draw (22) to (6);
		\draw (7) to (23);
		\draw (25.center) to (27.center);
		\draw (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

